Hysteresis and hierarchies: dynamics of disorder-driven first-order phase transformations

We use the zero-temperature random-field Ising model to study hysteretic behavior at first-order phase transitions. Sweeping the external field through zero, the model exhibits hysteresis, the return-point memory effect, and avalanche fluctuations. There is a critical value of disorder at which a jump in the magnetization (corresponding to an infinite avalanche) first occurs. We study the universal behavior at this critical point using mean-field theory, and also present preliminary results of numerical simulations in three dimensions.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%END OF TEX FILE
%
%THIS IS FIGURE 1
%
% ------------------------- CUT HERE ---------------------------------
%!PostScript
%%BoundingBox: (atend)
%%Creator: Xmgr version 2.09 - PJ Turner OGI-ESE
%%EndComments
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
90 rotate
0 -2450 translate
0.000000 0.000000 0.000000 setrgbcolor
1 setlinewidth
/Times-Italic findfont
60 scalefont
 setfont
[] 0 setdash
528 419 m
528 2029 l
2642 2029 l
2642 419 l
528 419 l
stroke
[] 0 setdash
528 419 m
528 429 l
792 419 m
792 429 l
1056 419 m
1056 429 l
1320 419 m
1320 429 l
1585 419 m
1585 429 l
1849 419 m
1849 429 l
2113 419 m
2113 429 l
2377 419 m
2377 429 l
2642 419 m
2642 429 l
528 2029 m
528 2019 l
792 2029 m
792 2019 l
1056 2029 m
1056 2019 l
1320 2029 m
1320 2019 l
1585 2029 m
1585 2019 l
1849 2029 m
1849 2019 l
2113 2029 m
2113 2019 l
2377 2029 m
2377 2019 l
2642 2029 m
2642 2019 l
stroke
528 419 m
528 439 l
1056 419 m
1056 439 l
1585 419 m
1585 439 l
2113 419 m
2113 439 l
2642 419 m
2642 439 l
528 2029 m
528 2009 l
1056 2029 m
1056 2009 l
1585 2029 m
1585 2009 l
2113 2029 m
2113 2009 l
2642 2029 m
2642 2009 l
/Times-Italic findfont
90 scalefont
 setfont
/Helvetica findfont
90 scalefont
 setfont
stroke
528 344 m
gsave
528 344 translate
0 rotate
0 -30  m
(-1.0) CS
(-1.0) show
grestore
newpath
1056 344 m
gsave
1056 344 translate
0 rotate
0 -30  m
(-0.5) CS
(-0.5) show
grestore
newpath
1585 344 m
gsave
1585 344 translate
0 rotate
0 -30  m
(0.0) CS
(0.0) show
grestore
newpath
2113 344 m
gsave
2113 344 translate
0 rotate
0 -30  m
(0.5) CS
(0.5) show
grestore
newpath
2642 344 m
gsave
2642 344 translate
0 rotate
0 -30  m
(1.0) CS
(1.0) show
grestore
newpath
/Helvetica findfont
90 scalefont
 setfont
1585 194 m
gsave
1585 194 translate
0 rotate
0 0  m
(Magnetization (M)) CS
(Magnetization \(M\)) show
grestore
newpath
528 419 m
538 419 l
528 688 m
538 688 l
528 956 m
538 956 l
528 1224 m
538 1224 l
528 1493 m
538 1493 l
528 1761 m
538 1761 l
528 2029 m
538 2029 l
2642 419 m
2632 419 l
2642 688 m
2632 688 l
2642 956 m
2632 956 l
2642 1224 m
2632 1224 l
2642 1493 m
2632 1493 l
2642 1761 m
2632 1761 l
2642 2029 m
2632 2029 l
stroke
528 419 m
548 419 l
528 688 m
548 688 l
528 956 m
548 956 l
528 1224 m
548 1224 l
528 1493 m
548 1493 l
528 1761 m
548 1761 l
528 2029 m
548 2029 l
2642 419 m
2622 419 l
2642 688 m
2622 688 l
2642 956 m
2622 956 l
2642 1224 m
2622 1224 l
2642 1493 m
2622 1493 l
2642 1761 m
2622 1761 l
2642 2029 m
2622 2029 l
/Helvetica findfont
90 scalefont
 setfont
stroke
470 419 m
gsave
470 419 translate
0 rotate
0 -30  m
(-3.0) RJ
(-3.0) show
grestore
newpath
470 688 m
gsave
470 688 translate
0 rotate
0 -30  m
(-2.0) RJ
(-2.0) show
grestore
newpath
470 956 m
gsave
470 956 translate
0 rotate
0 -30  m
() RJ
() show
grestore
newpath
470 1224 m
gsave
470 1224 translate
0 rotate
0 -30  m
(0.0) RJ
(0.0) show
grestore
newpath
470 1493 m
gsave
470 1493 translate
0 rotate
0 -30  m
() RJ
() show
grestore
newpath
470 1761 m
gsave
470 1761 translate
0 rotate
0 -30  m
(2.0) RJ
(2.0) show
grestore
newpath
470 2029 m
gsave
470 2029 translate
0 rotate
0 -30  m
(3.0) RJ
(3.0) show
grestore
newpath
/Helvetica findfont
90 scalefont
 setfont
190 1224 m
gsave
190 1224 translate
90 rotate
0 0  m
(Applied magnetic field (H/J)) CS
(Applied magnetic field \(H/J\)) show
grestore
newpath
7 setlinewidth
539 419 m
539 422 l
540 455 l
541 481 l
541 500 l
542 513 l
543 528 l
544 543 l
545 552 l
546 563 l
547 578 l
547 589 l
548 602 l
549 628 l
550 645 l
551 657 l
552 667 l
553 676 l
555 685 l
556 693 l
556 704 l
557 715 l
559 733 l
560 740 l
561 753 l
562 759 l
563 766 l
564 773 l
565 778 l
566 785 l
568 789 l
568 795 l
570 799 l
571 805 l
572 816 l
573 820 l
575 826 l
576 834 l
577 839 l
578 851 l
579 861 l
580 868 l
581 872 l
582 878 l
583 882 l
585 887 l
586 896 l
587 902 l
588 909 l
589 916 l
590 921 l
592 926 l
593 934 l
594 940 l
595 944 l
596 949 l
597 955 l
598 961 l
599 968 l
600 973 l
601 978 l
602 981 l
604 985 l
605 991 l
606 995 l
607 1000 l
608 1007 l
609 1011 l
611 1018 l
612 1021 l
613 1025 l
615 1030 l
616 1034 l
617 1037 l
618 1041 l
620 1045 l
622 1048 l
623 1053 l
625 1058 l
626 1060 l
627 1064 l
629 1068 l
631 1072 l
632 1076 l
633 1078 l
635 1082 l
636 1084 l
638 1087 l
639 1089 l
641 1091 l
642 1095 l
644 1100 l
645 1105 l
646 1107 l
648 1111 l
651 1116 l
653 1120 l
654 1122 l
656 1126 l
657 1129 l
659 1131 l
660 1135 l
662 1138 l
664 1142 l
666 1145 l
667 1148 l
669 1152 l
671 1153 l
673 1155 l
674 1158 l
676 1162 l
679 1164 l
681 1167 l
683 1170 l
684 1174 l
685 1175 l
686 1178 l
688 1181 l
689 1185 l
690 1189 l
693 1190 l
694 1192 l
696 1195 l
697 1197 l
700 1200 l
702 1201 l
704 1203 l
705 1205 l
706 1207 l
709 1210 l
711 1213 l
714 1214 l
716 1218 l
717 1220 l
719 1223 l
721 1225 l
722 1229 l
727 1230 l
728 1232 l
732 1233 l
735 1235 l
737 1238 l
739 1239 l
741 1241 l
744 1244 l
746 1246 l
748 1250 l
751 1253 l
753 1255 l
756 1258 l
759 1260 l
762 1261 l
763 1263 l
765 1266 l
767 1267 l
769 1270 l
771 1273 l
774 1275 l
778 1277 l
781 1278 l
782 1281 l
784 1283 l
785 1285 l
787 1287 l
789 1289 l
790 1291 l
793 1294 l
796 1296 l
798 1298 l
799 1300 l
803 1302 l
805 1304 l
808 1305 l
811 1307 l
814 1309 l
815 1310 l
817 1312 l
819 1314 l
820 1315 l
823 1315 l
825 1317 l
826 1318 l
827 1320 l
830 1322 l
835 1325 l
838 1327 l
840 1329 l
843 1330 l
846 1331 l
847 1333 l
849 1334 l
852 1336 l
854 1338 l
860 1341 l
864 1343 l
867 1345 l
868 1348 l
870 1350 l
873 1352 l
875 1354 l
878 1356 l
882 1358 l
885 1359 l
888 1361 l
894 1362 l
898 1363 l
901 1365 l
905 1367 l
908 1368 l
911 1370 l
917 1372 l
922 1373 l
924 1375 l
927 1377 l
928 1378 l
934 1379 l
935 1380 l
937 1382 l
941 1384 l
944 1385 l
947 1387 l
950 1389 l
955 1390 l
960 1392 l
966 1394 l
972 1396 l
976 1398 l
980 1399 l
985 1401 l
992 1402 l
1000 1403 l
1003 1405 l
1005 1406 l
1008 1407 l
1010 1409 l
1016 1410 l
1027 1411 l
1031 1412 l
1037 1413 l
1047 1415 l
1054 1416 l
1059 1417 l
1065 1418 l
1070 1419 l
1074 1420 l
1077 1420 l
1081 1422 l
1084 1423 l
1087 1425 l
1096 1426 l
1101 1427 l
1108 1429 l
1118 1430 l
1121 1432 l
1125 1433 l
1129 1434 l
1136 1436 l
1145 1437 l
1152 1438 l
1155 1439 l
1163 1440 l
1169 1441 l
1172 1443 l
1174 1445 l
1178 1447 l
1185 1447 l
1194 1449 l
1202 1450 l
1208 1452 l
1214 1453 l
1219 1454 l
1221 1455 l
1231 1456 l
1237 1458 l
1242 1459 l
1248 1460 l
1253 1462 l
1255 1463 l
1266 1464 l
1279 1465 l
1285 1466 l
1287 1467 l
1301 1468 l
1305 1470 l
1309 1472 l
1315 1473 l
1328 1474 l
1338 1474 l
1339 1475 l
1349 1477 l
1356 1478 l
1363 1480 l
1376 1481 l
1378 1482 l
1383 1484 l
1385 1485 l
1389 1485 l
1399 1487 l
1408 1488 l
1413 1489 l
1420 1490 l
1426 1491 l
1430 1493 l
1436 1494 l
1438 1495 l
1455 1497 l
1458 1497 l
1465 1498 l
1481 1500 l
1486 1501 l
1489 1502 l
1503 1503 l
1511 1504 l
1515 1505 l
1517 1506 l
1520 1507 l
1526 1509 l
1542 1510 l
1548 1511 l
1556 1512 l
1562 1513 l
1574 1514 l
1575 1515 l
1583 1516 l
1588 1518 l
1598 1519 l
1600 1519 l
1626 1521 l
1639 1523 l
1641 1524 l
1657 1524 l
1667 1526 l
1677 1527 l
1688 1528 l
1700 1530 l
1708 1531 l
1716 1532 l
1725 1533 l
1737 1535 l
1741 1536 l
1758 1537 l
1765 1538 l
1769 1539 l
1772 1540 l
1778 1541 l
1794 1543 l
1802 1544 l
1816 1545 l
1822 1546 l
1831 1547 l
1849 1548 l
1855 1549 l
1862 1551 l
1881 1553 l
1889 1554 l
1895 1557 l
1904 1558 l
1908 1559 l
1919 1561 l
1924 1562 l
1932 1564 l
1939 1565 l
1946 1567 l
1949 1568 l
1963 1570 l
1972 1571 l
1986 1573 l
1997 1575 l
2003 1576 l
2010 1578 l
2016 1579 l
2022 1580 l
2039 1582 l
2047 1584 l
2054 1585 l
2071 1589 l
2087 1590 l
2099 1592 l
2104 1593 l
2119 1595 l
2132 1597 l
2135 1599 l
2141 1601 l
2148 1601 l
2152 1603 l
2157 1605 l
2160 1606 l
2179 1608 l
2185 1609 l
2191 1611 l
2198 1615 l
2206 1617 l
2220 1619 l
2226 1621 l
2233 1623 l
2236 1626 l
2243 1627 l
2257 1629 l
2265 1631 l
2270 1632 l
2283 1634 l
2293 1635 l
2295 1636 l
2298 1638 l
2305 1639 l
2311 1641 l
2317 1642 l
2327 1644 l
2340 1646 l
2345 1648 l
2356 1650 l
2363 1652 l
2367 1654 l
2377 1656 l
2381 1660 l
2386 1662 l
2392 1665 l
2402 1668 l
2414 1670 l
2418 1672 l
2421 1676 l
2426 1679 l
2431 1682 l
2436 1685 l
2439 1687 l
2444 1688 l
2449 1693 l
2457 1695 l
2459 1698 l
2465 1700 l
2467 1702 l
2470 1704 l
2471 1707 l
2475 1709 l
2483 1712 l
2485 1715 l
2500 1717 l
2504 1721 l
2512 1724 l
2513 1727 l
2518 1731 l
2521 1735 l
2523 1739 l
2527 1744 l
2529 1748 l
2534 1751 l
2537 1756 l
2541 1761 l
2544 1769 l
2550 1772 l
2553 1775 l
2558 1779 l
2561 1781 l
2566 1785 l
2569 1792 l
2572 1796 l
2575 1802 l
2577 1809 l
2580 1814 l
2582 1819 l
2584 1826 l
2587 1832 l
2588 1841 l
2589 1848 l
2592 1852 l
2595 1861 l
2596 1872 l
2598 1877 l
2600 1890 l
2603 1897 l
2604 1903 l
2606 1913 l
2609 1917 l
2610 1933 l
2612 1944 l
2613 1959 l
2614 1968 l
2616 1984 l
2618 1992 l
2619 2004 l
2621 2018 l
2622 2029 l
2631 2029 m
2631 2029 l
2630 2012 l
2629 1995 l
2628 1970 l
2627 1951 l
2626 1922 l
2625 1909 l
2624 1899 l
2623 1881 l
2622 1862 l
2622 1850 l
2621 1841 l
2620 1830 l
2619 1818 l
2618 1809 l
2617 1796 l
2616 1787 l
2615 1774 l
2614 1764 l
2613 1750 l
2612 1741 l
2611 1732 l
2610 1721 l
2609 1713 l
2607 1704 l
2606 1697 l
2605 1686 l
2604 1679 l
2603 1674 l
2602 1661 l
2601 1656 l
2600 1647 l
2599 1641 l
2597 1634 l
2596 1628 l
2595 1620 l
2594 1610 l
2593 1603 l
2592 1592 l
2591 1579 l
2590 1575 l
2589 1573 l
2588 1566 l
2587 1559 l
2586 1556 l
2585 1551 l
2584 1545 l
2583 1537 l
2582 1529 l
2581 1522 l
2580 1518 l
2578 1514 l
2577 1510 l
2575 1504 l
2574 1499 l
2573 1496 l
2572 1487 l
2571 1481 l
2570 1478 l
2568 1474 l
2566 1472 l
2565 1467 l
2564 1461 l
2563 1458 l
2561 1455 l
2559 1453 l
2558 1449 l
2557 1444 l
2556 1439 l
2554 1433 l
2552 1427 l
2551 1423 l
2550 1420 l
2549 1415 l
2548 1412 l
2546 1408 l
2545 1405 l
2544 1402 l
2543 1398 l
2542 1395 l
2540 1392 l
2539 1390 l
2537 1386 l
2536 1384 l
2534 1379 l
2533 1374 l
2532 1371 l
2531 1368 l
2529 1361 l
2527 1358 l
2526 1356 l
2524 1353 l
2522 1351 l
2521 1348 l
2520 1344 l
2518 1341 l
2517 1339 l
2516 1335 l
2514 1332 l
2512 1329 l
2511 1326 l
2509 1323 l
2508 1321 l
2507 1319 l
2505 1315 l
2502 1310 l
2500 1307 l
2500 1305 l
2498 1303 l
2496 1298 l
2493 1296 l
2491 1293 l
2489 1291 l
2488 1287 l
2486 1284 l
2485 1283 l
2483 1280 l
2480 1276 l
2479 1274 l
2478 1272 l
2476 1270 l
2475 1268 l
2473 1263 l
2470 1260 l
2468 1257 l
2466 1254 l
2464 1251 l
2464 1250 l
2461 1248 l
2456 1245 l
2455 1243 l
2451 1242 l
2448 1240 l
2445 1238 l
2444 1237 l
2443 1235 l
2441 1234 l
2438 1231 l
2436 1230 l
2435 1228 l
2433 1226 l
2431 1223 l
2430 1221 l
2427 1219 l
2426 1217 l
2423 1216 l
2421 1214 l
2419 1212 l
2415 1210 l
2411 1207 l
2410 1205 l
2408 1203 l
2406 1201 l
2402 1199 l
2400 1196 l
2396 1194 l
2393 1193 l
2391 1191 l
2390 1189 l
2388 1188 l
2386 1185 l
2383 1183 l
2382 1182 l
2381 1180 l
2379 1179 l
2375 1177 l
2372 1175 l
2371 1173 l
2370 1172 l
2366 1170 l
2362 1169 l
2361 1167 l
2357 1166 l
2355 1164 l
2352 1161 l
2350 1159 l
2348 1158 l
2346 1154 l
2344 1153 l
2340 1151 l
2336 1148 l
2334 1147 l
2332 1145 l
2330 1143 l
2326 1141 l
2324 1139 l
2322 1137 l
2317 1136 l
2313 1134 l
2311 1131 l
2309 1130 l
2305 1128 l
2303 1126 l
2299 1124 l
2296 1123 l
2293 1121 l
2290 1119 l
2285 1118 l
2283 1117 l
2282 1113 l
2277 1111 l
2274 1108 l
2270 1106 l
2267 1104 l
2265 1102 l
2262 1101 l
2261 1099 l
2257 1097 l
2255 1096 l
2251 1094 l
2249 1093 l
2245 1092 l
2240 1090 l
2236 1089 l
2233 1088 l
2231 1086 l
2229 1084 l
2224 1083 l
2219 1081 l
2213 1080 l
2209 1078 l
2206 1076 l
2203 1075 l
2201 1073 l
2198 1072 l
2192 1070 l
2188 1068 l
2185 1067 l
2182 1066 l
2179 1065 l
2174 1063 l
2169 1061 l
2155 1060 l
2152 1058 l
2149 1056 l
2145 1055 l
2138 1054 l
2137 1052 l
2134 1051 l
2129 1050 l
2127 1049 l
2122 1047 l
2110 1046 l
2107 1045 l
2103 1044 l
2096 1042 l
2094 1041 l
2088 1039 l
2084 1038 l
2081 1037 l
2077 1035 l
2066 1034 l
2064 1032 l
2060 1031 l
2055 1030 l
2051 1029 l
2047 1028 l
2042 1027 l
2037 1024 l
2031 1024 l
2024 1022 l
2019 1021 l
2016 1020 l
2012 1018 l
2007 1016 l
2001 1015 l
1993 1014 l
1990 1012 l
1987 1011 l
1985 1010 l
1978 1008 l
1975 1007 l
1971 1006 l
1969 1005 l
1960 1003 l
1958 1002 l
1953 1001 l
1947 999 l
1941 999 l
1936 997 l
1934 996 l
1931 994 l
1928 993 l
1924 992 l
1916 992 l
1913 991 l
1908 990 l
1899 989 l
1889 988 l
1885 987 l
1878 986 l
1875 984 l
1861 983 l
1856 982 l
1843 981 l
1839 980 l
1831 979 l
1829 978 l
1823 977 l
1818 975 l
1814 973 l
1793 973 l
1789 972 l
1784 970 l
1780 969 l
1776 968 l
1770 967 l
1764 966 l
1760 965 l
1754 963 l
1749 962 l
1745 961 l
1736 960 l
1725 959 l
1714 958 l
1704 956 l
1698 955 l
1694 953 l
stroke
1694 953 m
1694 953 m
1686 952 l
1679 950 l
1669 949 l
1667 948 l
1661 947 l
1655 946 l
1653 945 l
1649 943 l
1638 942 l
1633 940 l
1623 939 l
1613 938 l
1609 937 l
1605 936 l
1600 935 l
1596 934 l
1591 933 l
1578 931 l
1570 930 l
1559 929 l
1544 928 l
1540 927 l
1532 925 l
1522 924 l
1517 923 l
1513 921 l
1510 920 l
1506 919 l
1494 918 l
1489 917 l
1483 916 l
1474 915 l
1453 913 l
1451 912 l
1444 911 l
1440 910 l
1433 908 l
1421 907 l
1409 906 l
1403 905 l
1372 903 l
1365 903 l
1363 901 l
1355 900 l
1341 898 l
1327 896 l
1314 895 l
1303 894 l
1291 893 l
1288 892 l
1273 890 l
1259 889 l
1251 888 l
1236 887 l
1233 886 l
1224 884 l
1215 883 l
1209 882 l
1201 881 l
1191 880 l
1176 879 l
1168 878 l
1163 876 l
1154 875 l
1138 873 l
1132 872 l
1118 871 l
1106 869 l
1101 867 l
1096 866 l
1090 864 l
1082 862 l
1068 860 l
1063 857 l
1051 856 l
1046 853 l
1044 853 l
1018 850 l
1013 849 l
997 847 l
992 845 l
982 844 l
975 842 l
970 840 l
960 839 l
958 836 l
949 834 l
945 832 l
918 830 l
916 828 l
910 826 l
902 824 l
899 822 l
889 820 l
884 818 l
875 816 l
871 812 l
851 811 l
845 808 l
841 806 l
837 802 l
835 801 l
828 800 l
818 798 l
814 796 l
808 794 l
796 792 l
791 790 l
786 789 l
780 785 l
772 782 l
760 778 l
755 775 l
751 773 l
745 771 l
739 767 l
736 761 l
731 759 l
717 755 l
710 752 l
705 748 l
699 743 l
694 740 l
686 739 l
678 736 l
676 733 l
673 731 l
669 725 l
657 718 l
650 713 l
644 709 l
642 704 l
638 696 l
635 694 l
634 691 l
630 687 l
628 684 l
625 679 l
621 675 l
618 670 l
615 664 l
610 660 l
607 653 l
606 647 l
602 643 l
600 636 l
598 629 l
595 623 l
592 616 l
588 609 l
586 604 l
584 596 l
581 591 l
579 584 l
576 579 l
571 575 l
570 568 l
568 562 l
567 552 l
566 545 l
564 533 l
563 524 l
560 518 l
559 508 l
556 498 l
555 485 l
553 466 l
552 453 l
550 426 l
549 419 l
539 419 m
539 423 l
540 456 l
541 490 l
542 502 l
543 515 l
543 532 l
544 547 l
545 554 l
546 563 l
547 580 l
548 591 l
548 607 l
549 629 l
551 647 l
552 659 l
553 668 l
554 678 l
555 686 l
556 694 l
557 706 l
558 718 l
559 733 l
560 744 l
561 756 l
562 760 l
563 767 l
564 773 l
565 781 l
567 787 l
568 790 l
569 796 l
570 801 l
571 808 l
572 817 l
574 822 l
575 827 l
576 836 l
578 842 l
578 853 l
580 863 l
581 869 l
582 874 l
582 878 l
584 882 l
585 888 l
586 896 l
587 904 l
588 910 l
590 917 l
591 922 l
592 928 l
593 935 l
594 940 l
595 945 l
596 951 l
597 957 l
598 963 l
599 969 l
600 974 l
602 979 l
603 982 l
604 987 l
605 992 l
606 996 l
608 1000 l
608 1007 l
610 1011 l
611 1019 l
612 1022 l
613 1026 l
615 1031 l
616 1034 l
617 1038 l
619 1041 l
621 1045 l
622 1050 l
623 1054 l
625 1058 l
626 1061 l
628 1065 l
629 1068 l
631 1073 l
632 1076 l
633 1079 l
635 1082 l
636 1084 l
638 1087 l
640 1089 l
641 1092 l
642 1096 l
644 1101 l
645 1105 l
647 1108 l
648 1112 l
652 1116 l
654 1121 l
655 1123 l
656 1126 l
658 1129 l
659 1132 l
660 1136 l
662 1138 l
664 1142 l
666 1146 l
668 1149 l
670 1152 l
672 1154 l
673 1156 l
674 1159 l
677 1162 l
679 1165 l
681 1168 l
683 1171 l
684 1174 l
686 1175 l
687 1178 l
688 1182 l
689 1185 l
691 1189 l
693 1191 l
694 1193 l
696 1195 l
699 1197 l
700 1200 l
703 1201 l
704 1204 l
705 1206 l
707 1208 l
709 1210 l
713 1213 l
715 1215 l
716 1218 l
717 1220 l
720 1224 l
721 1226 l
723 1229 l
727 1230 l
730 1232 l
732 1234 l
736 1236 l
737 1238 l
740 1240 l
742 1242 l
745 1244 l
746 1247 l
749 1250 l
751 1254 l
754 1256 l
756 1259 l
759 1260 l
762 1262 l
764 1264 l
765 1266 l
768 1268 l
770 1271 l
773 1274 l
774 1276 l
778 1277 l
781 1279 l
783 1281 l
784 1283 l
785 1286 l
787 1287 l
789 1290 l
791 1292 l
793 1294 l
796 1296 l
798 1298 l
800 1301 l
804 1302 l
805 1305 l
809 1306 l
811 1308 l
814 1309 l
815 1311 l
817 1312 l
819 1314 l
820 1315 l
824 1316 l
825 1317 l
826 1319 l
828 1321 l
831 1323 l
835 1325 l
838 1328 l
841 1329 l
844 1330 l
846 1331 l
848 1333 l
850 1335 l
853 1337 l
855 1339 l
860 1342 l
865 1344 l
868 1346 l
868 1349 l
870 1351 l
874 1353 l
876 1354 l
878 1356 l
882 1358 l
885 1360 l
891 1361 l
895 1362 l
899 1364 l
904 1365 l
906 1368 l
909 1369 l
912 1371 l
917 1372 l
923 1373 l
924 1376 l
927 1377 l
930 1378 l
934 1379 l
935 1381 l
939 1383 l
942 1384 l
944 1386 l
947 1387 l
950 1390 l
957 1391 l
961 1393 l
967 1394 l
973 1396 l
976 1398 l
981 1400 l
985 1401 l
992 1402 l
1000 1404 l
1003 1405 l
1006 1406 l
1009 1408 l
1010 1409 l
1017 1410 l
1028 1411 l
1031 1413 l
1038 1414 l
1048 1415 l
1055 1417 l
1061 1417 l
1067 1418 l
1070 1419 l
1074 1420 l
1077 1421 l
1081 1422 l
1085 1423 l
1087 1425 l
1097 1426 l
1104 1427 l
1112 1429 l
1118 1431 l
1122 1432 l
1126 1433 l
1129 1434 l
1143 1436 l
1150 1437 l
1153 1438 l
1157 1439 l
1165 1440 l
1170 1442 l
1172 1443 l
1176 1445 l
1178 1447 l
1187 1448 l
1195 1449 l
1203 1451 l
1209 1452 l
1215 1453 l
1219 1454 l
1223 1456 l
1233 1456 l
1239 1458 l
1244 1459 l
1251 1461 l
1253 1462 l
1256 1463 l
1266 1464 l
1279 1465 l
1285 1466 l
1294 1468 l
1302 1469 l
1305 1470 l
1309 1472 l
1318 1473 l
1329 1474 l
1338 1474 l
1343 1475 l
1350 1477 l
1356 1479 l
1373 1480 l
1376 1481 l
1378 1483 l
1384 1484 l
1385 1485 l
1390 1486 l
1403 1487 l
1409 1488 l
1414 1489 l
1421 1491 l
1426 1492 l
1433 1493 l
1436 1494 l
1449 1496 l
1455 1497 l
1459 1497 l
1465 1499 l
1482 1500 l
1486 1501 l
1491 1502 l
1505 1503 l
1511 1504 l
1516 1505 l
1519 1506 l
1521 1507 l
1534 1509 l
1544 1510 l
1549 1511 l
1556 1512 l
1563 1513 l
1574 1514 l
1576 1515 l
1583 1516 l
1589 1518 l
1598 1519 l
1600 1520 l
1626 1521 l
1639 1523 l
1644 1524 l
1658 1524 l
1668 1526 l
1683 1527 l
1692 1529 l
1701 1530 l
1708 1531 l
1719 1532 l
1726 1534 l
1737 1535 l
1742 1536 l
1759 1537 l
1765 1538 l
1769 1540 l
1773 1541 l
1786 1542 l
1799 1543 l
1802 1544 l
1817 1545 l
1822 1546 l
1823 1546 l
1823 1542 l
1822 1538 l
1821 1535 l
1820 1531 l
1819 1525 l
1819 1521 l
1818 1516 l
1817 1510 l
1816 1509 l
1816 1506 l
1815 1502 l
1814 1500 l
1813 1496 l
1812 1492 l
1811 1488 l
1810 1485 l
1810 1482 l
1809 1480 l
1808 1476 l
1807 1473 l
1806 1469 l
1805 1466 l
1805 1463 l
1804 1457 l
1803 1455 l
1802 1449 l
1801 1440 l
1800 1437 l
1799 1432 l
1798 1429 l
1798 1426 l
1797 1422 l
1796 1417 l
1795 1412 l
1794 1409 l
1793 1406 l
1792 1401 l
1791 1398 l
1790 1393 l
1790 1390 l
1789 1386 l
1788 1381 l
1787 1377 l
1786 1374 l
1785 1370 l
1784 1366 l
1784 1362 l
1782 1359 l
1781 1355 l
1781 1352 l
1779 1348 l
1778 1345 l
1777 1341 l
1776 1338 l
1776 1336 l
1775 1332 l
1774 1328 l
1773 1325 l
1772 1323 l
1771 1319 l
1770 1316 l
1769 1313 l
1768 1310 l
1767 1305 l
1766 1303 l
1765 1301 l
1763 1295 l
1763 1293 l
1761 1290 l
1761 1287 l
1760 1285 l
1758 1283 l
1757 1280 l
1756 1275 l
1755 1271 l
1754 1269 l
1753 1264 l
1752 1260 l
1750 1257 l
1750 1255 l
1748 1252 l
1747 1250 l
1746 1246 l
1745 1243 l
1743 1240 l
1742 1238 l
1741 1236 l
1739 1232 l
1738 1229 l
1737 1225 l
1736 1223 l
1735 1219 l
1734 1217 l
1732 1213 l
1731 1207 l
1730 1205 l
1729 1203 l
1727 1200 l
1725 1197 l
1724 1195 l
1723 1193 l
1722 1190 l
1721 1187 l
1719 1186 l
1718 1184 l
1716 1180 l
1715 1177 l
1713 1174 l
1712 1171 l
1710 1169 l
1709 1166 l
1708 1164 l
1707 1161 l
1706 1159 l
1704 1158 l
1702 1155 l
1701 1154 l
1699 1149 l
1697 1147 l
1696 1145 l
1695 1142 l
1693 1139 l
1692 1137 l
1691 1135 l
1689 1133 l
1688 1129 l
1687 1127 l
1685 1125 l
1684 1122 l
1683 1119 l
1681 1117 l
1680 1115 l
1679 1113 l
1677 1110 l
1675 1108 l
1674 1106 l
1672 1103 l
1671 1100 l
1670 1099 l
1668 1097 l
1667 1095 l
1664 1093 l
1663 1090 l
1662 1088 l
1661 1086 l
1659 1085 l
1657 1083 l
1656 1081 l
1654 1079 l
1653 1078 l
1651 1074 l
1650 1073 l
1648 1071 l
1645 1069 l
1644 1067 l
1642 1066 l
1640 1064 l
1640 1062 l
1636 1060 l
1634 1058 l
1633 1056 l
1631 1055 l
1629 1054 l
1627 1052 l
1624 1050 l
1622 1049 l
1620 1047 l
1618 1043 l
1616 1040 l
1613 1039 l
1612 1037 l
1610 1036 l
1607 1034 l
1604 1033 l
1601 1030 l
1599 1028 l
1595 1027 l
1594 1025 l
1591 1022 l
1588 1020 l
1586 1019 l
1583 1017 l
1582 1015 l
1580 1013 l
1578 1010 l
1576 1010 l
1571 1008 l
1569 1007 l
1566 1006 l
1562 1004 l
1560 1002 l
1558 1001 l
1555 1000 l
1552 998 l
1551 997 l
1548 995 l
1545 994 l
1543 993 l
1540 992 l
1538 991 l
1533 990 l
1530 988 l
1524 987 l
1522 986 l
1519 985 l
1517 984 l
1512 983 l
1506 982 l
1504 980 l
1500 978 l
1496 977 l
1492 976 l
1489 974 l
1486 973 l
1483 971 l
1480 969 l
1475 968 l
1472 967 l
1467 966 l
1461 965 l
1458 963 l
1455 962 l
1453 961 l
1451 960 l
1447 959 l
1443 958 l
1440 957 l
1440 959 l
1441 961 l
1442 965 l
1443 968 l
1444 975 l
1444 978 l
1445 983 l
1446 986 l
1447 989 l
1448 993 l
1448 998 l
1449 1003 l
1450 1008 l
1451 1011 l
1452 1015 l
1453 1021 l
1454 1025 l
1454 1029 l
1455 1034 l
1456 1039 l
1457 1045 l
1458 1051 l
1459 1056 l
1460 1061 l
1460 1063 l
1461 1066 l
1462 1070 l
1463 1073 l
1464 1077 l
1465 1079 l
1466 1083 l
1467 1087 l
1467 1089 l
1468 1093 l
1469 1096 l
1470 1099 l
1471 1101 l
1472 1105 l
1473 1108 l
1474 1116 l
1475 1120 l
1476 1125 l
1476 1128 l
1477 1131 l
1478 1135 l
1479 1138 l
1480 1142 l
1481 1144 l
1482 1147 l
1483 1153 l
1484 1154 l
1485 1158 l
1485 1161 l
stroke
1485 1161 m
1485 1161 m
1486 1163 l
1487 1165 l
1488 1168 l
1489 1173 l
1490 1177 l
1491 1181 l
1492 1185 l
1493 1188 l
1495 1192 l
1496 1195 l
1497 1198 l
1498 1202 l
1499 1205 l
1500 1207 l
1501 1211 l
1502 1215 l
1504 1218 l
1505 1223 l
1506 1225 l
1507 1227 l
1508 1231 l
1509 1235 l
1511 1238 l
1512 1240 l
1513 1242 l
1514 1245 l
1515 1248 l
1517 1250 l
1518 1253 l
1520 1257 l
1521 1260 l
1522 1264 l
1523 1268 l
1524 1271 l
1525 1275 l
1527 1279 l
1528 1282 l
1530 1285 l
1531 1288 l
1532 1289 l
1533 1292 l
1534 1294 l
1535 1299 l
1536 1301 l
1538 1304 l
1539 1309 l
1541 1312 l
1542 1316 l
1543 1318 l
1544 1322 l
1545 1324 l
1547 1326 l
1548 1329 l
1550 1332 l
1552 1335 l
1553 1338 l
1554 1341 l
1556 1344 l
1557 1346 l
1558 1348 l
1560 1351 l
1561 1354 l
1562 1356 l
1564 1358 l
1565 1361 l
1566 1363 l
1567 1366 l
1568 1369 l
1570 1371 l
1571 1374 l
1572 1376 l
1573 1377 l
1575 1379 l
1576 1381 l
1578 1383 l
1580 1386 l
1581 1389 l
1583 1390 l
1586 1393 l
1587 1396 l
1588 1398 l
1590 1400 l
1591 1401 l
1593 1403 l
1595 1406 l
1596 1408 l
1598 1409 l
1599 1412 l
1601 1413 l
1603 1415 l
1605 1417 l
1608 1419 l
1612 1420 l
1613 1422 l
1616 1424 l
1618 1426 l
1620 1428 l
1621 1430 l
1622 1432 l
1624 1434 l
1626 1436 l
1628 1438 l
1630 1442 l
1632 1443 l
1635 1446 l
1637 1448 l
1638 1452 l
1642 1455 l
1643 1456 l
1645 1458 l
1647 1460 l
1649 1462 l
1651 1464 l
1653 1465 l
1658 1466 l
1660 1467 l
1662 1469 l
1665 1471 l
1668 1473 l
1673 1474 l
1675 1477 l
1679 1479 l
1681 1481 l
1683 1482 l
1686 1484 l
1689 1485 l
1693 1486 l
1695 1488 l
1698 1489 l
1702 1491 l
1705 1492 l
1707 1491 l
1706 1487 l
1706 1484 l
1705 1481 l
1704 1477 l
1703 1474 l
1702 1469 l
1702 1465 l
1701 1462 l
1700 1458 l
1699 1455 l
1698 1448 l
1698 1440 l
1697 1435 l
1696 1431 l
1695 1427 l
1695 1423 l
1694 1419 l
1693 1413 l
1692 1411 l
1691 1407 l
1690 1401 l
1690 1398 l
1689 1393 l
1688 1389 l
1687 1386 l
1686 1381 l
1686 1377 l
1685 1374 l
1684 1371 l
1683 1368 l
1682 1364 l
1681 1360 l
1680 1357 l
1679 1354 l
1678 1351 l
1677 1347 l
1676 1342 l
1675 1339 l
1675 1335 l
1674 1330 l
1673 1327 l
1672 1325 l
1671 1321 l
1671 1318 l
1670 1315 l
1669 1312 l
1668 1306 l
1667 1303 l
1666 1301 l
1665 1296 l
1664 1294 l
1663 1291 l
1662 1289 l
1661 1286 l
1660 1283 l
1660 1281 l
1658 1278 l
1657 1274 l
1657 1270 l
1656 1265 l
1654 1260 l
1654 1258 l
1653 1255 l
1652 1250 l
1650 1248 l
1649 1244 l
1648 1242 l
1647 1239 l
1646 1238 l
1645 1232 l
1644 1229 l
1644 1225 l
1643 1223 l
1641 1219 l
1640 1217 l
1639 1212 l
1638 1207 l
1637 1205 l
1636 1201 l
1634 1198 l
1633 1195 l
1632 1192 l
1631 1189 l
1630 1186 l
1628 1184 l
1627 1180 l
1626 1175 l
1625 1173 l
1623 1170 l
1622 1167 l
1621 1165 l
1620 1163 l
1619 1160 l
1617 1158 l
1615 1155 l
1614 1153 l
1613 1149 l
1611 1146 l
1610 1143 l
1608 1141 l
1607 1138 l
1606 1135 l
1605 1133 l
1604 1129 l
1603 1127 l
1602 1125 l
1600 1122 l
1599 1119 l
1598 1117 l
1596 1115 l
1595 1112 l
1594 1109 l
1592 1107 l
1590 1104 l
1589 1100 l
1588 1098 l
1587 1095 l
1584 1094 l
1583 1091 l
1582 1089 l
1580 1088 l
1579 1086 l
1577 1085 l
1576 1082 l
1575 1080 l
1574 1078 l
1572 1075 l
1571 1073 l
1570 1071 l
1568 1068 l
1566 1067 l
1565 1065 l
1563 1063 l
1562 1061 l
1560 1059 l
1558 1056 l
1557 1055 l
1555 1054 l
1553 1051 l
1551 1049 l
1549 1045 l
1548 1043 l
1546 1039 l
1545 1037 l
1545 1039 l
1546 1045 l
1546 1051 l
1547 1055 l
1548 1060 l
1549 1063 l
1550 1066 l
1550 1069 l
1551 1073 l
1552 1077 l
1553 1081 l
1554 1085 l
1554 1087 l
1555 1090 l
1556 1093 l
1557 1096 l
1558 1100 l
1559 1104 l
1559 1107 l
1560 1110 l
1561 1117 l
1562 1120 l
1563 1124 l
1563 1128 l
1564 1132 l
1565 1135 l
1566 1138 l
1567 1141 l
1568 1144 l
1569 1148 l
1569 1153 l
1570 1155 l
1571 1159 l
1572 1163 l
1573 1165 l
1574 1167 l
1575 1171 l
1576 1174 l
1577 1181 l
1578 1185 l
1579 1187 l
1580 1192 l
1581 1197 l
1582 1198 l
1583 1203 l
1584 1206 l
1585 1210 l
1586 1216 l
1587 1219 l
1588 1224 l
stroke
1 setlinewidth
1589 1227 m
1590 1230 l
1592 1234 l
1592 1238 l
1594 1240 l
1595 1242 l
1595 1246 l
1596 1248 l
1598 1251 l
1599 1254 l
1600 1259 l
1601 1261 l
1602 1266 l
1603 1271 l
1604 1275 l
1605 1280 l
1606 1283 l
1607 1284 l
1607 1289 l
1608 1292 l
1609 1295 l
1610 1299 l
1611 1303 l
1612 1305 l
1614 1311 l
1615 1315 l
1616 1316 l
1617 1319 l
1618 1322 l
1619 1325 l
1620 1328 l
1621 1330 l
1622 1335 l
1623 1337 l
1624 1339 l
1625 1341 l
1627 1345 l
1629 1347 l
1629 1351 l
1631 1353 l
1632 1356 l
1633 1359 l
1634 1363 l
1635 1365 l
1636 1369 l
1637 1371 l
1638 1373 l
1639 1376 l
1641 1377 l
1642 1380 l
1642 1382 l
1645 1386 l
1646 1388 l
1647 1391 l
1648 1393 l
1649 1397 l
1651 1399 l
1652 1401 l
1653 1405 l
1654 1408 l
1655 1410 l
1656 1412 l
1657 1414 l
1659 1416 l
1661 1419 l
1662 1422 l
1664 1425 l
1665 1427 l
1666 1430 l
1667 1432 l
1669 1434 l
1671 1436 l
1672 1438 l
1674 1442 l
1676 1445 l
1678 1448 l
1680 1453 l
1681 1455 l
1682 1458 l
1683 1461 l
1685 1463 l
1687 1465 l
1688 1467 l
1690 1469 l
1691 1472 l
1693 1474 l
1694 1477 l
1696 1480 l
1698 1481 l
1700 1483 l
1702 1485 l
1703 1488 l
1704 1489 l
1706 1492 l
1709 1494 l
1712 1496 l
1717 1497 l
1718 1499 l
1721 1500 l
1724 1501 l
1726 1503 l
1729 1504 l
1734 1505 l
1735 1506 l
1738 1507 l
1740 1509 l
1741 1510 l
1743 1511 l
1746 1514 l
1748 1515 l
1753 1516 l
1764 1518 l
1768 1519 l
1771 1521 l
1773 1523 l
1776 1524 l
1779 1526 l
1782 1527 l
1785 1530 l
1787 1531 l
1792 1533 l
1794 1534 l
1797 1535 l
1799 1537 l
1802 1538 l
1805 1539 l
1807 1541 l
1813 1542 l
1816 1544 l
1821 1545 l
1823 1546 l
1845 1547 l
1851 1549 l
1856 1550 l
1875 1552 l
1881 1553 l
1892 1555 l
1899 1557 l
1907 1558 l
1912 1560 l
1921 1561 l
1926 1563 l
1934 1564 l
1940 1566 l
1947 1568 l
1957 1569 l
1968 1570 l
1975 1572 l
1990 1574 l
2000 1576 l
2004 1577 l
2010 1578 l
2017 1580 l
2031 1581 l
2041 1582 l
2050 1584 l
2058 1586 l
2074 1589 l
2095 1591 l
2102 1592 l
2112 1594 l
2126 1596 l
2133 1598 l
2136 1599 l
2142 1601 l
2151 1602 l
2154 1604 l
2158 1605 l
2161 1606 l
2184 1609 l
2189 1610 l
2193 1613 l
2201 1616 l
2208 1618 l
2224 1620 l
2232 1622 l
2234 1624 l
2240 1626 l
2246 1628 l
2258 1629 l
2266 1631 l
2280 1632 l
2289 1634 l
2294 1635 l
2296 1637 l
2301 1638 l
2307 1640 l
2314 1642 l
2318 1643 l
2334 1645 l
2344 1647 l
2350 1649 l
2359 1651 l
2364 1653 l
2372 1655 l
2380 1657 l
2384 1661 l
2389 1663 l
2401 1665 l
2405 1668 l
2416 1671 l
2419 1674 l
2421 1678 l
2426 1680 l
2431 1683 l
2437 1686 l
2443 1687 l
2445 1689 l
2452 1695 l
2457 1696 l
2463 1699 l
2466 1701 l
2468 1703 l
2470 1705 l
2473 1707 l
2481 1711 l
2483 1713 l
2497 1716 l
2503 1719 l
2505 1722 l
2512 1725 l
2515 1728 l
2519 1734 l
2521 1737 l
2526 1740 l
2528 1746 l
2530 1749 l
2536 1753 l
2539 1759 l
2541 1766 l
2545 1770 l
2551 1774 l
2554 1776 l
2559 1779 l
2564 1782 l
2567 1786 l
2570 1794 l
2572 1798 l
2576 1806 l
2577 1811 l
2581 1816 l
2583 1823 l
2585 1829 l
2587 1834 l
2589 1843 l
2591 1849 l
2593 1856 l
2595 1864 l
2597 1875 l
2599 1880 l
2601 1891 l
2603 1900 l
2604 1908 l
2607 1914 l
2609 1923 l
2611 1940 l
2612 1951 l
2613 1962 l
2614 1975 l
2617 1989 l
2618 1997 l
2620 2007 l
2621 2022 l
2622 2029 l
stroke
1827 1546 m
stroke
1827 1546 15 0 360 arc
gsave fill grestore
stroke
1440 956 m
stroke
1440 956 15 0 360 arc
gsave fill grestore
stroke
1588 1224 m
stroke
1588 1224 16 0 360 arc
gsave fill grestore
stroke
1523 1508 m
stroke
1523 1508 16 0 360 arc
gsave fill grestore
stroke
560 740 m
stroke
560 740 15 0 360 arc
gsave fill grestore
stroke
1638 1061 m
stroke
1638 1061 16 0 360 arc
gsave fill grestore
stroke
5 setlinewidth
528 1546 m
580 1546 l
stroke
1 setlinewidth
5 setlinewidth
528 956 m
580 956 l
stroke
1 setlinewidth
/Helvetica findfont
78 scalefont
 setfont
1342 981 m
gsave
1342 981 translate
0 rotate
0 -26  m
(C) show
grestore
newpath
/Helvetica findfont
90 scalefont
 setfont
/Helvetica findfont
78 scalefont
 setfont
1812 1617 m
gsave
1812 1617 translate
0 rotate
0 -26  m
(B) show
grestore
newpath
/Helvetica findfont
90 scalefont
 setfont
/Helvetica findfont
90 scalefont
 setfont
249 1542 m
gsave
295 1542 translate
0 rotate
0 -30  m
(H) show
/Helvetica findfont
53 scalefont
 setfont
0 -26 rmoveto
(B) show
/Helvetica findfont
90 scalefont
 setfont
0 26 rmoveto
(/J) show
grestore
newpath
/Helvetica findfont
90 scalefont
 setfont
/Helvetica findfont
63 scalefont
 setfont
1550 1278 m
gsave
1550 1278 translate
0 rotate
0 -21  m
(D) show
grestore
newpath
/Helvetica findfont
90 scalefont
 setfont
/Helvetica findfont
90 scalefont
 setfont
1505 1579 m
gsave
1505 1579 translate
0 rotate
0 -30  m
(a) show
grestore
newpath
/Helvetica findfont
90 scalefont
 setfont
/Helvetica findfont
90 scalefont
 setfont
1675 1037 m
gsave
1675 1037 translate
0 rotate
0 -30  m
(b) show
grestore
newpath
/Helvetica findfont
90 scalefont
 setfont
/Helvetica findfont
90 scalefont
 setfont
252 951 m
gsave
290 951 translate
0 rotate
0 -30  m
(H) show
/Helvetica findfont
53 scalefont
 setfont
0 -26 rmoveto
(C) show
/Helvetica findfont
90 scalefont
 setfont
0 26 rmoveto
(/J) show
grestore
newpath
/Helvetica findfont
90 scalefont
 setfont
/Helvetica findfont
90 scalefont
 setfont
599 788 m
gsave
599 788 translate
0 rotate
0 -30  m
(A) show
grestore
newpath
/Helvetica findfont
90 scalefont
 setfont
showpage
%%Trailer
%%BoundingBox: 126 100 634 486
%END OF FIGURE 1
%
%THIS IS FIGURE 2
%
% ----------------------------CUT HERE----------------------------
%!PostScript
%%BoundingBox: (atend)
%%Creator: Xmgr version 2.09 - PJ Turner OGI-ESE
%%EndComments
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
90 rotate
0 -2450 translate
/Times-Italic findfont
84 scalefont
 setfont
[] 0 setdash
678 535 m
678 1915 l
2491 1915 l
2491 535 l
678 535 l
stroke
[] 0 setdash
678 535 m
678 545 l
1132 535 m
1132 545 l
1585 535 m
1585 545 l
2038 535 m
2038 545 l
2491 535 m
2491 545 l
678 1915 m
678 1905 l
1132 1915 m
1132 1905 l
1585 1915 m
1585 1905 l
2038 1915 m
2038 1905 l
2491 1915 m
2491 1905 l
stroke
678 535 m
678 555 l
1585 535 m
1585 555 l
2491 535 m
2491 555 l
678 1915 m
678 1895 l
1585 1915 m
1585 1895 l
2491 1915 m
2491 1895 l
/Times-Italic findfont
84 scalefont
 setfont
/Helvetica findfont
84 scalefont
 setfont
stroke
678 465 m
gsave
678 465 translate
0 rotate
0 -28  m
(-1.0) CS
(-1.0) show
grestore
newpath
1585 465 m
gsave
1585 465 translate
0 rotate
0 -28  m
(0.0) CS
(0.0) show
grestore
newpath
2491 465 m
gsave
2491 465 translate
0 rotate
0 -28  m
(1.0) CS
(1.0) show
grestore
newpath
/Helvetica findfont
84 scalefont
 setfont
1584 325 m
gsave
1584 325 translate
0 rotate
0 0  m
(Magnetization (M)) CS
(Magnetization \(M\)) show
grestore
newpath
678 535 m
688 535 l
678 660 m
688 660 l
678 785 m
688 785 l
678 911 m
688 911 l
678 1036 m
688 1036 l
678 1162 m
688 1162 l
678 1287 m
688 1287 l
678 1413 m
688 1413 l
678 1538 m
688 1538 l
678 1664 m
688 1664 l
678 1789 m
688 1789 l
678 1915 m
688 1915 l
2491 535 m
2481 535 l
2491 660 m
2481 660 l
2491 785 m
2481 785 l
2491 911 m
2481 911 l
2491 1036 m
2481 1036 l
2491 1162 m
2481 1162 l
2491 1287 m
2481 1287 l
2491 1413 m
2481 1413 l
2491 1538 m
2481 1538 l
2491 1664 m
2481 1664 l
2491 1789 m
2481 1789 l
2491 1915 m
2481 1915 l
stroke
678 535 m
698 535 l
678 785 m
698 785 l
678 1036 m
698 1036 l
678 1287 m
698 1287 l
678 1538 m
698 1538 l
678 1789 m
698 1789 l
2491 535 m
2471 535 l
2491 785 m
2471 785 l
2491 1036 m
2471 1036 l
2491 1287 m
2471 1287 l
2491 1538 m
2471 1538 l
2491 1789 m
2471 1789 l
/Helvetica findfont
84 scalefont
 setfont
stroke
624 535 m
gsave
624 535 translate
0 rotate
0 -28  m
(0.6) RJ
(0.6) show
grestore
newpath
624 785 m
gsave
624 785 translate
0 rotate
0 -28  m
(0.8) RJ
(0.8) show
grestore
newpath
624 1036 m
gsave
624 1036 translate
0 rotate
0 -28  m
(1.0) RJ
(1.0) show
grestore
newpath
624 1287 m
gsave
624 1287 translate
0 rotate
0 -28  m
(1.2) RJ
(1.2) show
grestore
newpath
624 1538 m
gsave
624 1538 translate
0 rotate
0 -28  m
(1.4) RJ
(1.4) show
grestore
newpath
624 1789 m
gsave
624 1789 translate
0 rotate
0 -28  m
(1.6) RJ
(1.6) show
grestore
newpath
/Helvetica findfont
84 scalefont
 setfont
445 1225 m
gsave
445 1225 translate
90 rotate
0 0  m
(Applied magnetic field (H/J)) CS
(Applied magnetic field \(H/J\)) show
grestore
newpath
5 setlinewidth
687 535 m
687 538 l
687 544 l
687 556 l
687 565 l
688 578 l
688 594 l
688 605 l
688 609 l
688 620 l
688 633 l
688 636 l
688 642 l
688 649 l
689 656 l
689 669 l
689 673 l
689 680 l
689 687 l
689 695 l
689 702 l
689 708 l
690 715 l
690 721 l
690 726 l
690 732 l
690 742 l
690 745 l
690 751 l
690 758 l
691 764 l
691 769 l
691 773 l
691 782 l
691 786 l
691 793 l
691 797 l
692 802 l
692 807 l
692 817 l
692 825 l
692 829 l
692 835 l
692 841 l
692 848 l
693 855 l
693 859 l
693 864 l
693 870 l
693 875 l
693 882 l
693 885 l
694 892 l
694 898 l
694 904 l
694 910 l
694 918 l
694 925 l
694 932 l
694 938 l
695 945 l
695 952 l
695 960 l
695 964 l
695 970 l
695 973 l
696 978 l
696 985 l
696 990 l
696 995 l
696 1002 l
696 1008 l
697 1012 l
697 1017 l
697 1022 l
697 1026 l
697 1032 l
697 1037 l
697 1041 l
698 1046 l
698 1048 l
698 1053 l
698 1061 l
698 1064 l
698 1069 l
699 1075 l
699 1078 l
699 1082 l
699 1086 l
699 1092 l
699 1095 l
699 1099 l
700 1104 l
700 1107 l
700 1113 l
700 1117 l
700 1123 l
700 1126 l
701 1132 l
701 1138 l
701 1142 l
701 1147 l
701 1150 l
701 1156 l
702 1161 l
702 1166 l
702 1169 l
702 1177 l
702 1180 l
702 1184 l
703 1188 l
703 1191 l
703 1194 l
703 1197 l
704 1201 l
704 1203 l
704 1206 l
704 1209 l
704 1214 l
705 1217 l
705 1223 l
705 1226 l
705 1230 l
705 1234 l
705 1238 l
706 1240 l
706 1242 l
706 1245 l
706 1250 l
706 1256 l
707 1259 l
707 1262 l
707 1266 l
707 1269 l
707 1273 l
707 1275 l
707 1279 l
708 1282 l
708 1285 l
708 1288 l
708 1292 l
709 1297 l
709 1299 l
709 1302 l
709 1306 l
709 1311 l
710 1314 l
710 1316 l
710 1320 l
710 1324 l
711 1327 l
711 1329 l
711 1333 l
711 1337 l
711 1340 l
711 1344 l
712 1348 l
712 1351 l
712 1353 l
712 1357 l
713 1361 l
713 1363 l
713 1366 l
713 1369 l
713 1372 l
714 1377 l
714 1381 l
714 1383 l
714 1387 l
715 1389 l
715 1394 l
715 1399 l
716 1401 l
716 1403 l
716 1405 l
716 1409 l
717 1413 l
717 1417 l
717 1419 l
717 1423 l
717 1425 l
717 1426 l
718 1428 l
718 1431 l
719 1434 l
719 1437 l
720 1441 l
720 1445 l
720 1447 l
720 1449 l
721 1452 l
721 1454 l
721 1458 l
721 1460 l
722 1462 l
722 1465 l
722 1467 l
723 1471 l
723 1473 l
723 1475 l
724 1478 l
724 1479 l
724 1481 l
724 1484 l
724 1486 l
725 1491 l
725 1494 l
725 1496 l
725 1498 l
726 1501 l
726 1503 l
726 1508 l
727 1511 l
727 1513 l
727 1514 l
727 1517 l
727 1519 l
728 1522 l
728 1525 l
728 1528 l
728 1531 l
728 1532 l
729 1534 l
729 1537 l
730 1539 l
730 1543 l
730 1545 l
730 1547 l
730 1549 l
731 1553 l
732 1555 l
732 1557 l
732 1558 l
732 1561 l
734 1562 l
734 1566 l
734 1568 l
735 1570 l
735 1571 l
735 1573 l
736 1576 l
736 1578 l
736 1580 l
737 1583 l
737 1585 l
738 1587 l
738 1590 l
739 1592 l
740 1594 l
740 1597 l
741 1599 l
741 1601 l
742 1604 l
742 1608 l
742 1609 l
742 1611 l
742 1613 l
743 1615 l
743 1616 l
744 1618 l
744 1619 l
744 1622 l
745 1624 l
746 1626 l
746 1629 l
746 1630 l
748 1633 l
748 1635 l
748 1636 l
749 1638 l
749 1641 l
749 1642 l
750 1643 l
750 1645 l
750 1647 l
751 1649 l
751 1651 l
752 1653 l
752 1656 l
752 1657 l
752 1659 l
753 1661 l
753 1662 l
753 1664 l
753 1664 l
753 1664 l
753 1664 l
753 1665 l
755 1665 l
755 1665 l
755 1665 l
755 1666 l
755 1666 l
755 1666 l
755 1666 l
755 1666 l
755 1666 l
755 1667 l
755 1667 l
755 1667 l
755 1667 l
755 1668 l
755 1668 l
755 1668 l
755 1668 l
755 1668 l
755 1669 l
755 1669 l
755 1669 l
755 1669 l
755 1669 l
755 1670 l
755 1670 l
756 1670 l
756 1670 l
756 1671 l
756 1671 l
756 1671 l
756 1671 l
756 1671 l
756 1672 l
756 1672 l
756 1672 l
756 1672 l
756 1672 l
756 1672 l
756 1672 l
756 1673 l
756 1673 l
756 1674 l
756 1674 l
756 1674 l
756 1674 l
756 1674 l
756 1674 l
756 1674 l
756 1674 l
756 1674 l
756 1674 l
756 1675 l
756 1675 l
756 1675 l
756 1675 l
756 1675 l
756 1676 l
756 1676 l
756 1676 l
756 1676 l
756 1676 l
757 1676 l
757 1677 l
757 1677 l
757 1677 l
757 1677 l
757 1677 l
757 1677 l
757 1677 l
757 1678 l
757 1678 l
757 1678 l
757 1679 l
757 1679 l
757 1679 l
758 1680 l
758 1680 l
758 1681 l
758 1681 l
758 1681 l
758 1681 l
758 1682 l
758 1682 l
758 1682 l
758 1683 l
759 1683 l
759 1683 l
759 1683 l
759 1683 l
759 1683 l
759 1684 l
759 1684 l
759 1684 l
759 1684 l
759 1684 l
759 1684 l
759 1684 l
759 1685 l
759 1685 l
759 1685 l
759 1685 l
759 1685 l
759 1685 l
759 1685 l
759 1685 l
759 1685 l
759 1686 l
759 1686 l
759 1686 l
759 1686 l
760 1687 l
760 1687 l
760 1687 l
760 1687 l
760 1688 l
760 1688 l
760 1688 l
760 1688 l
760 1688 l
760 1688 l
760 1688 l
760 1688 l
760 1689 l
760 1689 l
760 1689 l
760 1689 l
760 1690 l
760 1690 l
760 1690 l
760 1690 l
760 1690 l
760 1691 l
760 1691 l
760 1691 l
763 1691 l
763 1691 l
764 1691 l
764 1692 l
764 1692 l
764 1692 l
764 1692 l
764 1693 l
764 1693 l
764 1693 l
764 1693 l
764 1693 l
764 1694 l
764 1694 l
764 1694 l
764 1694 l
764 1694 l
764 1694 l
764 1695 l
764 1695 l
764 1695 l
764 1695 l
764 1695 l
764 1695 l
764 1696 l
764 1696 l
764 1696 l
765 1696 l
765 1696 l
765 1696 l
765 1696 l
765 1697 l
765 1697 l
765 1697 l
765 1697 l
765 1697 l
765 1697 l
765 1697 l
765 1697 l
765 1697 l
765 1697 l
765 1698 l
765 1698 l
765 1698 l
765 1699 l
765 1699 l
765 1699 l
765 1699 l
765 1699 l
766 1699 l
766 1699 l
766 1699 l
766 1699 l
766 1699 l
766 1700 l
766 1700 l
766 1700 l
766 1700 l
766 1700 l
767 1700 l
767 1700 l
767 1701 l
768 1701 l
768 1701 l
768 1701 l
768 1702 l
769 1702 l
2489 1702 l
2489 1716 l
2489 1716 l
2489 1722 l
2490 1726 l
2490 1744 l
2490 1745 l
2490 1768 l
2490 1771 l
2490 1782 l
2490 1801 l
2490 1803 l
2490 1804 l
2490 1815 l
2490 1817 l
2490 1831 l
2490 1842 l
2490 1845 l
2490 1861 l
2490 1867 l
2490 1870 l
2490 1878 l
2490 1880 l
2490 1915 l
stroke
1 setlinewidth
5 setlinewidth
706 535 m
706 535 l
706 541 l
706 545 l
707 547 l
707 550 l
707 553 l
707 556 l
707 566 l
707 571 l
708 573 l
708 577 l
708 581 l
708 584 l
708 588 l
708 592 l
709 597 l
709 599 l
709 604 l
709 606 l
709 610 l
709 615 l
709 620 l
710 624 l
710 628 l
710 632 l
710 637 l
710 641 l
710 645 l
711 647 l
711 651 l
711 654 l
711 657 l
711 661 l
711 664 l
712 667 l
712 670 l
712 672 l
712 677 l
712 679 l
712 683 l
712 686 l
713 689 l
713 692 l
713 695 l
713 699 l
713 703 l
713 706 l
714 708 l
714 711 l
714 715 l
714 717 l
714 721 l
715 725 l
715 727 l
715 730 l
715 733 l
715 736 l
715 740 l
715 743 l
716 746 l
716 748 l
716 755 l
716 758 l
716 761 l
716 764 l
717 767 l
717 772 l
717 776 l
717 777 l
717 781 l
717 785 l
717 787 l
718 791 l
718 793 l
718 797 l
718 799 l
718 803 l
718 807 l
719 809 l
719 812 l
719 814 l
719 817 l
719 822 l
719 824 l
720 827 l
720 829 l
720 832 l
720 835 l
720 838 l
721 841 l
721 842 l
721 845 l
721 849 l
721 853 l
722 855 l
722 857 l
722 859 l
722 861 l
722 864 l
722 867 l
723 869 l
723 871 l
723 874 l
723 876 l
723 879 l
724 882 l
724 885 l
724 887 l
724 889 l
725 892 l
725 896 l
725 897 l
725 899 l
726 903 l
726 905 l
726 908 l
726 910 l
727 912 l
727 914 l
727 917 l
727 919 l
728 921 l
728 924 l
728 926 l
728 928 l
728 931 l
728 932 l
729 934 l
729 937 l
729 940 l
729 942 l
729 944 l
730 946 l
730 948 l
730 950 l
730 952 l
731 954 l
731 956 l
731 958 l
731 960 l
731 962 l
732 965 l
732 969 l
732 972 l
732 975 l
732 977 l
733 979 l
733 981 l
733 983 l
733 985 l
733 987 l
734 989 l
734 992 l
734 994 l
734 997 l
735 999 l
735 1001 l
735 1003 l
735 1005 l
735 1009 l
736 1013 l
736 1015 l
736 1017 l
736 1019 l
737 1020 l
737 1022 l
737 1024 l
738 1025 l
738 1028 l
738 1031 l
739 1033 l
739 1035 l
739 1036 l
739 1039 l
739 1041 l
740 1044 l
740 1045 l
740 1047 l
741 1049 l
741 1050 l
741 1051 l
741 1054 l
741 1056 l
742 1058 l
742 1060 l
742 1062 l
742 1065 l
742 1067 l
743 1069 l
743 1071 l
743 1073 l
743 1075 l
744 1076 l
744 1079 l
744 1081 l
744 1082 l
745 1085 l
745 1086 l
745 1088 l
746 1092 l
746 1094 l
746 1097 l
746 1100 l
746 1102 l
747 1105 l
747 1107 l
747 1108 l
748 1111 l
748 1112 l
748 1116 l
749 1117 l
749 1119 l
749 1120 l
749 1122 l
750 1126 l
750 1128 l
750 1130 l
751 1132 l
751 1134 l
751 1135 l
751 1137 l
752 1139 l
752 1141 l
752 1143 l
752 1145 l
753 1146 l
753 1149 l
753 1153 l
753 1154 l
754 1156 l
754 1158 l
754 1160 l
755 1162 l
755 1163 l
755 1166 l
755 1169 l
755 1169 l
756 1171 l
756 1172 l
756 1174 l
757 1174 l
757 1177 l
757 1178 l
758 1181 l
758 1182 l
758 1184 l
759 1187 l
759 1188 l
759 1191 l
759 1193 l
760 1196 l
760 1199 l
760 1201 l
761 1202 l
761 1203 l
761 1206 l
762 1208 l
762 1209 l
762 1211 l
762 1214 l
763 1216 l
763 1217 l
763 1220 l
763 1222 l
764 1224 l
764 1226 l
764 1227 l
764 1229 l
765 1231 l
765 1232 l
765 1233 l
766 1235 l
766 1236 l
766 1239 l
767 1241 l
767 1242 l
767 1244 l
767 1246 l
768 1248 l
768 1250 l
769 1251 l
769 1252 l
769 1254 l
769 1255 l
770 1257 l
770 1258 l
770 1260 l
771 1262 l
771 1263 l
771 1266 l
771 1269 l
772 1270 l
772 1271 l
773 1273 l
774 1274 l
774 1276 l
774 1276 l
775 1278 l
775 1279 l
775 1281 l
775 1283 l
776 1284 l
776 1285 l
776 1287 l
776 1289 l
777 1290 l
777 1293 l
778 1294 l
778 1296 l
779 1297 l
780 1298 l
780 1300 l
780 1301 l
780 1303 l
781 1305 l
781 1306 l
781 1307 l
782 1309 l
782 1311 l
783 1313 l
783 1314 l
784 1316 l
784 1317 l
784 1319 l
785 1320 l
785 1321 l
785 1322 l
785 1324 l
786 1325 l
786 1327 l
787 1328 l
787 1329 l
788 1330 l
788 1333 l
789 1335 l
789 1336 l
790 1337 l
790 1339 l
790 1340 l
790 1342 l
791 1342 l
791 1343 l
792 1345 l
792 1347 l
793 1348 l
793 1350 l
795 1351 l
795 1352 l
795 1354 l
795 1355 l
796 1356 l
796 1357 l
797 1358 l
798 1360 l
798 1361 l
798 1363 l
799 1365 l
799 1367 l
801 1368 l
801 1369 l
801 1370 l
801 1371 l
802 1372 l
802 1373 l
803 1374 l
803 1375 l
803 1376 l
804 1377 l
804 1380 l
804 1381 l
805 1383 l
805 1384 l
806 1385 l
806 1386 l
807 1387 l
807 1388 l
807 1389 l
807 1390 l
808 1393 l
808 1394 l
809 1396 l
809 1397 l
809 1399 l
810 1400 l
810 1402 l
810 1404 l
811 1405 l
811 1406 l
811 1409 l
812 1411 l
812 1412 l
813 1414 l
814 1416 l
814 1417 l
814 1419 l
815 1421 l
815 1422 l
815 1424 l
816 1425 l
816 1426 l
817 1428 l
817 1429 l
818 1431 l
818 1432 l
818 1433 l
819 1435 l
820 1436 l
820 1437 l
820 1438 l
821 1439 l
821 1440 l
823 1441 l
825 1443 l
826 1444 l
826 1445 l
829 1446 l
829 1447 l
830 1448 l
830 1449 l
831 1450 l
833 1451 l
834 1453 l
842 1455 l
842 1455 l
843 1457 l
843 1458 l
845 1459 l
845 1460 l
860 1463 l
861 1464 l
861 1465 l
862 1466 l
862 1467 l
863 1469 l
863 1471 l
871 1472 l
871 1473 l
872 1474 l
872 1475 l
873 1476 l
877 1477 l
877 1478 l
877 1479 l
878 1480 l
879 1482 l
879 1484 l
881 1485 l
883 1486 l
883 1487 l
884 1488 l
885 1490 l
885 1490 l
886 1491 l
887 1493 l
888 1494 l
889 1495 l
890 1496 l
890 1496 l
891 1498 l
891 1499 l
897 1500 l
897 1501 l
922 1503 l
922 1503 l
925 1504 l
926 1505 l
926 1506 l
930 1507 l
933 1508 l
937 1509 l
938 1511 l
938 1512 l
947 1513 l
950 1513 l
951 1515 l
951 1515 l
951 1516 l
953 1517 l
958 1518 l
959 1520 l
960 1521 l
960 1521 l
960 1522 l
961 1524 l
963 1524 l
970 1525 l
986 1525 l
987 1526 l
991 1527 l
994 1529 l
996 1530 l
997 1531 l
1001 1532 l
1002 1533 l
1004 1534 l
1007 1535 l
1007 1536 l
1009 1538 l
1018 1538 l
1018 1538 l
1030 1539 l
1030 1539 l
1030 1539 l
1030 1539 l
1030 1539 l
1030 1539 l
1030 1539 l
1030 1539 l
1031 1540 l
1031 1540 l
1031 1540 l
1031 1540 l
1031 1540 l
1031 1540 l
1031 1540 l
1031 1540 l
1031 1540 l
1031 1541 l
1031 1541 l
1031 1541 l
1031 1541 l
1031 1541 l
1032 1541 l
1032 1541 l
1032 1541 l
1032 1541 l
1033 1541 l
1033 1541 l
1034 1542 l
1034 1542 l
1035 1542 l
1035 1542 l
1035 1542 l
1035 1542 l
1035 1542 l
1035 1542 l
1035 1542 l
1035 1542 l
1035 1542 l
1035 1542 l
1035 1543 l
1035 1543 l
1035 1543 l
1035 1543 l
1035 1543 l
1035 1543 l
1035 1543 l
1035 1543 l
1035 1544 l
1035 1544 l
1036 1544 l
1036 1544 l
1036 1544 l
1036 1544 l
1036 1544 l
1036 1544 l
1036 1545 l
1036 1545 l
1036 1545 l
1041 1545 l
1041 1545 l
1049 1545 l
1049 1546 l
1050 1546 l
1050 1546 l
1050 1546 l
1050 1546 l
1050 1546 l
1050 1546 l
1050 1546 l
1050 1546 l
1050 1546 l
1050 1546 l
1050 1546 l
1050 1546 l
1050 1546 l
1050 1546 l
1050 1546 l
1050 1546 l
1050 1547 l
1051 1547 l
1051 1547 l
1051 1547 l
1051 1547 l
1051 1547 l
1051 1548 l
1051 1548 l
1051 1548 l
1056 1548 l
1056 1548 l
1056 1548 l
1056 1548 l
1056 1548 l
1056 1548 l
1056 1549 l
1056 1549 l
1057 1549 l
1057 1549 l
1057 1549 l
1057 1549 l
1057 1549 l
1057 1550 l
1057 1550 l
1057 1550 l
1057 1550 l
1060 1550 l
1061 1550 l
1061 1550 l
1061 1550 l
1061 1550 l
1061 1550 l
1061 1551 l
1061 1551 l
1061 1551 l
1061 1551 l
1061 1551 l
1174 1551 l
1174 1551 l
1174 1551 l
1175 1551 l
1175 1551 l
1175 1552 l
1175 1552 l
1175 1552 l
1175 1552 l
1176 1553 l
1176 1553 l
1176 1553 l
1176 1553 l
1176 1553 l
1176 1553 l
1176 1553 l
1176 1553 l
1176 1553 l
1176 1554 l
1176 1554 l
1176 1554 l
1176 1554 l
1176 1554 l
1176 1554 l
1176 1554 l
1181 1554 l
1182 1554 l
1182 1554 l
1182 1554 l
1182 1555 l
1182 1555 l
1182 1555 l
1182 1555 l
1182 1555 l
1182 1555 l
1182 1555 l
1182 1555 l
1302 1555 l
1302 1555 l
1302 1556 l
1302 1556 l
1302 1556 l
1302 1556 l
1302 1556 l
1302 1556 l
1302 1556 l
1302 1556 l
1303 1556 l
1303 1556 l
1303 1556 l
1379 1557 l
1379 1557 l
1379 1557 l
1379 1557 l
1379 1557 l
1379 1557 l
1379 1557 l
2156 1557 l
2156 1558 l
2156 1558 l
2156 1558 l
2156 1558 l
2156 1559 l
2156 1559 l
2156 1559 l
2156 1559 l
2156 1560 l
2156 1560 l
2157 1560 l
2181 1560 l
2184 1560 l
2351 1561 l
2353 1561 l
2353 1561 l
2353 1562 l
2353 1562 l
2353 1562 l
2353 1562 l
2353 1562 l
2439 1563 l
2454 1564 l
2456 1565 l
2460 1568 l
2460 1568 l
2460 1570 l
2460 1571 l
2460 1571 l
2460 1573 l
2460 1575 l
2461 1576 l
2462 1576 l
2462 1577 l
2462 1577 l
2462 1577 l
2462 1578 l
2462 1580 l
2462 1581 l
2462 1584 l
2462 1584 l
2462 1586 l
2462 1588 l
2462 1588 l
2462 1589 l
2462 1590 l
2462 1591 l
2462 1592 l
2464 1593 l
2464 1601 l
2464 1603 l
2464 1603 l
2470 1605 l
2471 1605 l
2471 1606 l
2471 1606 l
2472 1606 l
2472 1608 l
2472 1608 l
2473 1610 l
2473 1610 l
2473 1612 l
2473 1613 l
2473 1616 l
2473 1617 l
2473 1618 l
2473 1620 l
2473 1623 l
2473 1623 l
2473 1625 l
2473 1628 l
2473 1629 l
2473 1629 l
2473 1631 l
2474 1632 l
2475 1633 l
2475 1634 l
2475 1634 l
2476 1635 l
2476 1640 l
2476 1640 l
2477 1641 l
2477 1643 l
2477 1643 l
2477 1643 l
2477 1644 l
2477 1644 l
2478 1645 l
2478 1645 l
2478 1647 l
2478 1650 l
2478 1652 l
2478 1654 l
2478 1654 l
2478 1655 l
2478 1656 l
2478 1657 l
2478 1662 l
2478 1662 l
2478 1664 l
2478 1664 l
2479 1667 l
2479 1669 l
2479 1670 l
2479 1671 l
2479 1677 l
2479 1678 l
2479 1680 l
2479 1682 l
2479 1684 l
2479 1685 l
2479 1685 l
2479 1686 l
2479 1690 l
2479 1691 l
2479 1692 l
2479 1693 l
2479 1694 l
2479 1697 l
2479 1703 l
2482 1706 l
2482 1708 l
2482 1710 l
2482 1711 l
2482 1715 l
2482 1715 l
stroke
2482 1715 m
2482 1715 m
2482 1717 l
2482 1717 l
2482 1718 l
2482 1721 l
2482 1722 l
2482 1723 l
2482 1724 l
2482 1724 l
2482 1725 l
2482 1727 l
2482 1728 l
2483 1730 l
2483 1732 l
2483 1732 l
2483 1732 l
2483 1735 l
2483 1738 l
2483 1741 l
2483 1745 l
2484 1747 l
2484 1751 l
2484 1756 l
2484 1757 l
2484 1758 l
2484 1762 l
2484 1762 l
2484 1764 l
2485 1765 l
2485 1768 l
2485 1771 l
2485 1775 l
2485 1783 l
2485 1785 l
2485 1790 l
2485 1794 l
2485 1800 l
2485 1801 l
2485 1803 l
2486 1808 l
2486 1809 l
2486 1811 l
2486 1816 l
2486 1822 l
2486 1828 l
2486 1828 l
2486 1829 l
2486 1834 l
2486 1840 l
2486 1841 l
2486 1842 l
2486 1842 l
2486 1844 l
2486 1846 l
2486 1848 l
2486 1849 l
2487 1850 l
2487 1860 l
2487 1861 l
2487 1863 l
2487 1864 l
2487 1865 l
2487 1867 l
2487 1876 l
2487 1878 l
2487 1888 l
2487 1892 l
2487 1900 l
2487 1903 l
2487 1910 l
2487 1910 l
2487 1915 l
stroke
1 setlinewidth
5 setlinewidth
747 535 m
748 536 l
748 538 l
748 540 l
748 543 l
748 545 l
749 547 l
749 549 l
749 550 l
749 551 l
749 554 l
750 555 l
750 557 l
750 560 l
750 561 l
750 564 l
750 565 l
751 567 l
751 568 l
751 570 l
751 572 l
751 574 l
752 577 l
752 579 l
752 580 l
752 582 l
752 584 l
753 586 l
753 589 l
753 590 l
753 594 l
753 595 l
753 597 l
754 598 l
754 601 l
754 602 l
754 603 l
754 604 l
754 607 l
755 608 l
755 611 l
755 613 l
756 614 l
756 616 l
756 618 l
756 620 l
756 623 l
756 625 l
757 627 l
757 629 l
757 631 l
757 633 l
757 635 l
758 637 l
758 639 l
758 641 l
759 644 l
759 647 l
759 649 l
759 650 l
759 651 l
759 653 l
760 654 l
760 656 l
760 658 l
760 661 l
761 663 l
761 664 l
761 666 l
761 668 l
761 669 l
761 671 l
762 673 l
762 674 l
762 675 l
762 678 l
763 679 l
763 681 l
764 682 l
764 683 l
764 686 l
764 688 l
764 691 l
765 692 l
765 694 l
765 695 l
765 696 l
765 698 l
765 700 l
766 702 l
766 704 l
766 707 l
766 709 l
767 710 l
767 712 l
767 714 l
767 716 l
767 718 l
768 719 l
768 721 l
768 724 l
768 727 l
769 728 l
769 730 l
769 731 l
770 732 l
770 734 l
770 736 l
770 737 l
770 739 l
771 741 l
771 743 l
771 745 l
771 747 l
771 749 l
772 750 l
772 752 l
772 754 l
772 755 l
772 756 l
773 758 l
773 760 l
773 762 l
773 764 l
773 766 l
774 767 l
774 768 l
774 769 l
774 771 l
775 773 l
775 774 l
775 776 l
775 778 l
775 779 l
776 781 l
776 782 l
776 783 l
777 785 l
777 787 l
777 788 l
778 789 l
778 791 l
778 793 l
778 794 l
779 795 l
779 797 l
779 800 l
779 802 l
779 803 l
780 805 l
780 809 l
780 810 l
780 811 l
780 812 l
781 814 l
781 815 l
781 816 l
781 818 l
782 820 l
782 821 l
783 823 l
783 825 l
783 827 l
783 829 l
784 831 l
784 833 l
784 835 l
785 837 l
785 839 l
785 840 l
786 841 l
786 842 l
786 845 l
786 847 l
786 850 l
787 852 l
787 853 l
788 855 l
788 856 l
788 858 l
788 859 l
789 861 l
789 863 l
789 865 l
790 867 l
790 868 l
790 870 l
791 871 l
791 872 l
791 874 l
791 875 l
792 877 l
792 878 l
792 880 l
793 882 l
793 884 l
793 886 l
793 887 l
794 889 l
794 891 l
794 892 l
795 894 l
795 895 l
796 896 l
796 898 l
796 899 l
797 900 l
797 901 l
798 903 l
798 905 l
798 907 l
798 908 l
799 909 l
799 911 l
799 912 l
799 912 l
800 914 l
800 916 l
800 917 l
800 918 l
801 919 l
801 921 l
801 922 l
801 923 l
802 924 l
802 926 l
802 929 l
802 930 l
803 932 l
803 933 l
803 934 l
803 936 l
804 937 l
804 939 l
804 940 l
805 941 l
805 942 l
805 943 l
806 945 l
806 947 l
806 949 l
806 950 l
807 951 l
807 953 l
807 954 l
807 956 l
808 957 l
808 959 l
808 961 l
809 962 l
809 964 l
809 965 l
810 966 l
810 967 l
810 968 l
811 969 l
811 971 l
811 973 l
811 973 l
812 975 l
812 976 l
813 978 l
813 979 l
813 980 l
814 981 l
814 982 l
814 984 l
816 985 l
817 987 l
817 988 l
817 989 l
817 990 l
818 992 l
818 993 l
818 994 l
819 996 l
819 999 l
820 1000 l
820 1001 l
820 1002 l
820 1003 l
822 1006 l
822 1006 l
822 1009 l
822 1011 l
823 1012 l
823 1014 l
824 1015 l
824 1016 l
824 1017 l
825 1019 l
825 1020 l
825 1021 l
826 1023 l
826 1025 l
827 1026 l
827 1027 l
827 1028 l
828 1029 l
828 1030 l
828 1031 l
828 1033 l
829 1034 l
829 1035 l
830 1037 l
831 1038 l
831 1039 l
832 1040 l
832 1041 l
832 1042 l
833 1043 l
833 1044 l
833 1045 l
833 1046 l
834 1047 l
834 1049 l
834 1050 l
835 1052 l
835 1053 l
836 1054 l
836 1054 l
837 1055 l
837 1056 l
837 1057 l
837 1058 l
838 1059 l
839 1060 l
839 1063 l
839 1064 l
841 1066 l
841 1067 l
842 1067 l
842 1068 l
843 1069 l
843 1070 l
844 1071 l
844 1072 l
844 1073 l
845 1074 l
845 1075 l
845 1076 l
845 1077 l
846 1078 l
846 1080 l
846 1082 l
847 1083 l
847 1085 l
848 1087 l
848 1088 l
849 1089 l
849 1091 l
849 1092 l
850 1092 l
850 1093 l
850 1094 l
851 1095 l
851 1097 l
851 1098 l
852 1099 l
852 1100 l
852 1101 l
853 1102 l
853 1103 l
854 1105 l
854 1106 l
855 1107 l
857 1109 l
857 1110 l
858 1111 l
858 1111 l
859 1113 l
859 1114 l
859 1116 l
860 1117 l
861 1118 l
861 1119 l
862 1120 l
863 1121 l
863 1122 l
864 1124 l
864 1125 l
864 1126 l
865 1127 l
865 1128 l
865 1130 l
866 1131 l
866 1132 l
866 1133 l
867 1134 l
867 1135 l
868 1136 l
868 1138 l
869 1139 l
870 1140 l
870 1141 l
870 1142 l
871 1144 l
872 1145 l
872 1146 l
872 1147 l
873 1148 l
874 1149 l
874 1151 l
875 1152 l
875 1152 l
875 1153 l
876 1154 l
878 1156 l
878 1157 l
879 1158 l
881 1159 l
881 1160 l
882 1161 l
883 1163 l
883 1164 l
884 1164 l
884 1165 l
885 1166 l
886 1167 l
887 1167 l
888 1168 l
889 1169 l
889 1171 l
889 1171 l
890 1172 l
890 1173 l
891 1174 l
892 1176 l
892 1177 l
893 1178 l
893 1179 l
894 1180 l
895 1181 l
895 1182 l
895 1182 l
896 1183 l
896 1185 l
897 1186 l
897 1187 l
898 1189 l
899 1189 l
899 1190 l
899 1191 l
900 1193 l
901 1194 l
902 1195 l
902 1196 l
902 1197 l
902 1198 l
903 1199 l
903 1200 l
904 1201 l
904 1202 l
905 1203 l
906 1204 l
906 1205 l
907 1206 l
908 1208 l
908 1209 l
909 1210 l
910 1211 l
911 1212 l
911 1213 l
912 1214 l
913 1215 l
913 1216 l
913 1217 l
913 1218 l
914 1219 l
914 1220 l
914 1221 l
918 1222 l
919 1223 l
920 1224 l
924 1225 l
925 1226 l
926 1227 l
926 1227 l
928 1228 l
929 1230 l
930 1230 l
931 1231 l
932 1232 l
934 1233 l
934 1234 l
935 1235 l
935 1235 l
936 1236 l
936 1238 l
937 1239 l
937 1240 l
938 1241 l
939 1242 l
939 1244 l
940 1245 l
940 1246 l
941 1247 l
942 1248 l
942 1249 l
943 1250 l
944 1251 l
945 1251 l
946 1252 l
946 1253 l
947 1254 l
947 1255 l
948 1255 l
949 1256 l
949 1257 l
951 1259 l
952 1259 l
954 1261 l
955 1261 l
955 1262 l
956 1264 l
958 1265 l
960 1266 l
960 1267 l
960 1268 l
963 1269 l
966 1269 l
973 1270 l
974 1271 l
975 1272 l
976 1273 l
977 1275 l
977 1275 l
979 1276 l
979 1277 l
979 1278 l
980 1280 l
980 1281 l
981 1283 l
981 1284 l
982 1284 l
983 1285 l
992 1286 l
993 1287 l
995 1288 l
996 1288 l
1003 1289 l
1003 1290 l
1005 1291 l
1005 1292 l
1005 1293 l
1011 1294 l
1012 1295 l
1013 1296 l
1014 1297 l
1014 1298 l
1017 1300 l
1018 1300 l
1019 1301 l
1020 1301 l
1021 1302 l
1022 1303 l
1024 1303 l
1026 1304 l
1028 1304 l
1032 1306 l
1033 1307 l
1033 1308 l
1033 1309 l
1035 1310 l
1041 1311 l
1042 1312 l
1043 1312 l
1043 1313 l
1047 1314 l
1047 1314 l
1047 1315 l
1047 1315 l
1048 1316 l
1049 1317 l
1050 1318 l
1055 1319 l
1057 1320 l
1058 1321 l
1059 1321 l
1059 1322 l
1061 1323 l
1061 1324 l
1064 1325 l
1072 1326 l
1074 1326 l
1075 1327 l
1077 1328 l
1078 1329 l
1079 1330 l
1080 1331 l
1081 1331 l
1085 1332 l
1085 1333 l
1086 1334 l
1093 1335 l
1094 1336 l
1096 1336 l
1097 1337 l
1099 1338 l
1100 1339 l
1101 1339 l
1104 1340 l
1109 1341 l
1110 1341 l
1113 1342 l
1114 1343 l
1115 1344 l
1116 1345 l
1117 1346 l
1118 1347 l
1118 1348 l
1121 1349 l
1121 1349 l
1123 1350 l
1124 1351 l
1125 1351 l
1126 1352 l
1127 1353 l
1127 1354 l
1129 1354 l
1130 1355 l
1134 1356 l
1135 1357 l
1140 1358 l
1144 1359 l
1144 1360 l
1145 1361 l
1147 1362 l
1149 1363 l
1151 1364 l
1151 1364 l
1152 1366 l
1154 1366 l
1156 1367 l
1164 1368 l
1164 1369 l
1167 1369 l
1167 1370 l
1169 1371 l
1177 1372 l
1178 1374 l
1179 1374 l
1196 1375 l
1204 1376 l
1207 1377 l
1208 1377 l
1209 1378 l
1209 1379 l
1210 1379 l
1220 1379 l
1220 1380 l
1222 1381 l
1223 1382 l
1225 1383 l
1229 1385 l
1239 1385 l
1242 1386 l
1242 1387 l
1256 1388 l
1257 1389 l
1261 1390 l
1262 1391 l
1263 1391 l
1264 1392 l
1270 1393 l
1274 1394 l
1280 1395 l
1281 1396 l
1281 1397 l
1282 1398 l
1292 1399 l
1292 1400 l
1302 1400 l
1305 1401 l
1309 1402 l
1317 1403 l
1320 1404 l
1329 1404 l
1340 1405 l
1343 1406 l
1348 1407 l
1350 1408 l
1351 1409 l
1351 1409 l
1353 1410 l
1354 1411 l
1374 1412 l
1379 1412 l
1380 1413 l
1381 1414 l
1389 1415 l
1398 1415 l
1400 1416 l
1402 1417 l
1402 1417 l
1403 1418 l
1406 1418 l
1407 1419 l
1413 1420 l
1414 1421 l
1472 1422 l
1472 1423 l
1475 1424 l
1475 1425 l
1476 1426 l
1476 1427 l
1508 1427 l
1518 1428 l
1530 1429 l
1532 1431 l
1533 1432 l
1544 1432 l
1547 1433 l
1548 1435 l
1548 1435 l
1552 1436 l
1555 1437 l
1557 1438 l
1564 1439 l
1564 1440 l
1567 1441 l
1569 1442 l
1600 1443 l
1602 1443 l
1625 1444 l
1627 1445 l
1630 1446 l
1642 1447 l
1645 1448 l
1647 1449 l
1656 1449 l
1665 1451 l
1666 1452 l
1673 1453 l
1674 1454 l
1682 1455 l
1684 1455 l
1720 1456 l
1728 1457 l
1730 1457 l
1732 1458 l
1732 1459 l
1739 1460 l
1742 1461 l
1750 1462 l
1759 1463 l
1775 1463 l
1795 1465 l
1799 1465 l
1800 1466 l
1804 1467 l
1823 1467 l
1826 1468 l
1827 1469 l
1830 1470 l
1832 1471 l
1833 1473 l
1839 1473 l
1848 1474 l
1850 1475 l
1857 1476 l
1859 1477 l
1862 1478 l
1871 1480 l
1871 1481 l
1957 1482 l
1964 1483 l
2003 1484 l
2014 1485 l
2017 1486 l
2019 1487 l
2019 1489 l
2025 1490 l
2028 1491 l
2030 1493 l
2035 1494 l
2043 1495 l
2044 1497 l
2068 1498 l
2087 1499 l
2088 1500 l
2109 1501 l
2129 1503 l
2152 1505 l
2155 1506 l
2159 1508 l
2160 1509 l
2163 1511 l
2165 1512 l
2166 1513 l
2167 1515 l
2170 1516 l
2172 1518 l
2191 1519 l
2192 1520 l
2203 1522 l
2208 1524 l
2221 1527 l
2225 1528 l
2227 1529 l
2229 1533 l
stroke
2229 1533 m
2229 1533 m
2231 1534 l
2266 1537 l
2278 1540 l
2290 1541 l
2294 1543 l
2303 1544 l
2306 1546 l
2308 1548 l
2329 1549 l
2332 1551 l
2333 1553 l
2342 1555 l
2350 1557 l
2352 1559 l
2357 1562 l
2366 1565 l
2370 1567 l
2379 1570 l
2380 1571 l
2381 1574 l
2381 1576 l
2383 1578 l
2386 1582 l
2392 1584 l
2393 1589 l
2394 1591 l
2397 1595 l
2403 1597 l
2410 1598 l
2412 1600 l
2413 1603 l
2419 1606 l
2426 1610 l
2431 1616 l
2432 1619 l
2433 1624 l
2434 1626 l
2437 1631 l
2439 1636 l
2441 1643 l
2442 1648 l
2443 1656 l
2443 1660 l
2445 1665 l
2448 1669 l
2448 1672 l
2450 1678 l
2452 1680 l
2453 1687 l
2454 1692 l
2455 1696 l
2457 1702 l
2457 1711 l
2458 1715 l
2459 1724 l
2460 1730 l
2462 1734 l
2462 1737 l
2463 1743 l
2463 1749 l
2464 1756 l
2465 1762 l
2468 1773 l
2468 1779 l
2469 1784 l
2469 1791 l
2470 1800 l
2471 1807 l
2472 1815 l
2472 1825 l
2473 1839 l
2474 1846 l
2475 1854 l
2475 1868 l
2476 1876 l
2477 1887 l
2477 1894 l
2478 1911 l
2478 1915 l
stroke
1 setlinewidth
1736 765 m
1736 1317 l
2189 1317 l
2189 765 l
1736 765 l
stroke
1736 765 m
1736 785 l
1826 765 m
1826 785 l
1917 765 m
1917 785 l
2007 765 m
2007 785 l
2098 765 m
2098 785 l
2189 765 m
2189 785 l
1736 1317 m
1736 1297 l
1826 1317 m
1826 1297 l
1917 1317 m
1917 1297 l
2007 1317 m
2007 1297 l
2098 1317 m
2098 1297 l
2189 1317 m
2189 1297 l
/Helvetica findfont
60 scalefont
 setfont
stroke
1736 715 m
gsave
1736 715 translate
0 rotate
0 -20  m
(100) CS
(10) show
/Helvetica findfont
36 scalefont
 setfont
0 36 rmoveto
(0) show
/Helvetica findfont
60 scalefont
 setfont
0 -36 rmoveto
() show
grestore
newpath
1917 715 m
gsave
1917 715 translate
0 rotate
0 -20  m
(102) CS
(10) show
/Helvetica findfont
36 scalefont
 setfont
0 36 rmoveto
(2) show
/Helvetica findfont
60 scalefont
 setfont
0 -36 rmoveto
() show
grestore
newpath
2098 715 m
gsave
2098 715 translate
0 rotate
0 -20  m
(104) CS
(10) show
/Helvetica findfont
36 scalefont
 setfont
0 36 rmoveto
(4) show
/Helvetica findfont
60 scalefont
 setfont
0 -36 rmoveto
() show
grestore
newpath
/Helvetica findfont
84 scalefont
 setfont
1962 615 m
gsave
1962 615 translate
0 rotate
0 0  m
(Avalanche size (s)) CS
(Avalanche size \(s\)) show
grestore
newpath
1736 765 m
1756 765 l
1736 826 m
1756 826 l
1736 887 m
1756 887 l
1736 949 m
1756 949 l
1736 1010 m
1756 1010 l
1736 1071 m
1756 1071 l
1736 1133 m
1756 1133 l
1736 1194 m
1756 1194 l
1736 1255 m
1756 1255 l
1736 1317 m
1756 1317 l
2189 765 m
2169 765 l
2189 826 m
2169 826 l
2189 887 m
2169 887 l
2189 949 m
2169 949 l
2189 1010 m
2169 1010 l
2189 1071 m
2169 1071 l
2189 1133 m
2169 1133 l
2189 1194 m
2169 1194 l
2189 1255 m
2169 1255 l
2189 1317 m
2169 1317 l
/Helvetica findfont
60 scalefont
 setfont
stroke
1698 765 m
gsave
1698 765 translate
0 rotate
0 -20  m
(10-9) RJ
(10) show
/Helvetica findfont
36 scalefont
 setfont
0 36 rmoveto
(-9) show
/Helvetica findfont
60 scalefont
 setfont
0 -36 rmoveto
() show
grestore
newpath
1698 887 m
gsave
1698 887 translate
0 rotate
0 -20  m
(10-7) RJ
(10) show
/Helvetica findfont
36 scalefont
 setfont
0 36 rmoveto
(-7) show
/Helvetica findfont
60 scalefont
 setfont
0 -36 rmoveto
() show
grestore
newpath
1698 1010 m
gsave
1698 1010 translate
0 rotate
0 -20  m
(10-5) RJ
(10) show
/Helvetica findfont
36 scalefont
 setfont
0 36 rmoveto
(-5) show
/Helvetica findfont
60 scalefont
 setfont
0 -36 rmoveto
() show
grestore
newpath
1698 1133 m
gsave
1698 1133 translate
0 rotate
0 -20  m
(10-3) RJ
(10) show
/Helvetica findfont
36 scalefont
 setfont
0 36 rmoveto
(-3) show
/Helvetica findfont
60 scalefont
 setfont
0 -36 rmoveto
() show
grestore
newpath
1698 1255 m
gsave
1698 1255 translate
0 rotate
0 -20  m
(10-1) RJ
(10) show
/Helvetica findfont
36 scalefont
 setfont
0 36 rmoveto
(-1) show
/Helvetica findfont
60 scalefont
 setfont
0 -36 rmoveto
() show
grestore
newpath
/Helvetica findfont
84 scalefont
 setfont
1531 1041 m
gsave
1531 1041 translate
90 rotate
0 0  m
(D(s)) CS
(D\(s\)) show
grestore
newpath
1736 1293 m
1759 1277 l
1775 1258 l
1787 1246 l
1798 1228 l
1802 1245 l
1810 1218 l
1814 1227 l
1818 1220 l
1826 1208 l
1830 1199 l
1834 1195 l
1838 1185 l
1842 1199 l
1846 1191 l
1850 1184 l
1854 1177 l
1857 1169 l
1861 1175 l
1865 1157 l
1869 1167 l
1873 1153 l
1877 1151 l
1881 1146 l
1885 1146 l
1889 1135 l
1893 1141 l
1897 1129 l
1901 1127 l
1905 1121 l
1909 1121 l
1913 1114 l
1916 1108 l
1920 1111 l
1924 1099 l
1928 1095 l
1932 1091 l
1936 1086 l
1940 1081 l
1944 1078 l
1948 1072 l
1952 1074 l
1956 1065 l
1960 1059 l
1964 1052 l
1968 1044 l
1972 1043 l
1976 1037 l
1979 1035 l
1983 1029 l
1987 1017 l
1991 1019 l
1995 1009 l
1999 1009 l
2003 990 l
2007 994 l
2011 1003 l
2015 994 l
2019 985 l
2023 982 l
2027 978 l
2031 955 l
2035 949 l
2038 946 l
2042 953 l
2046 955 l
2050 938 l
2054 945 l
2058 900 l
2062 908 l
2066 894 l
2070 921 l
2074 926 l
2078 915 l
2082 913 l
2086 914 l
2090 907 l
2094 894 l
2097 884 l
2101 881 l
2113 817 l
2117 841 l
2121 857 l
2133 804 l
2137 828 l
stroke
/Helvetica findfont
84 scalefont
 setfont
780 1744 m
gsave
780 1744 translate
0 rotate
0 -28  m
(R=2) show
grestore
newpath
/Helvetica findfont
84 scalefont
 setfont
/Helvetica findfont
84 scalefont
 setfont
916 1596 m
gsave
916 1596 translate
0 rotate
0 -28  m
(R=2.3) show
grestore
newpath
/Helvetica findfont
84 scalefont
 setfont
/Helvetica findfont
84 scalefont
 setfont
965 1418 m
gsave
965 1418 translate
0 rotate
0 -28  m
(R=2.6) show
grestore
newpath
/Helvetica findfont
84 scalefont
 setfont
showpage
%%Trailer
%%BoundingBox: 162 128 597 459
%END OF FIGURE 2
